Optimal Sufficient Requirements on the Embedded Ising Problem in Polynomial Time

One of the central applications for quantum annealers is to find the solutions of Ising problems. Suitable Ising problems, however, need to be formulated such that they, on the one hand, respect the specific restrictions of the hardware and, on the other hand, represent the original problems which shall actually be solved. We evaluate sufficient requirements on such an embedded Ising problem analytically and transform them into a linear optimization problem. With an objective function aiming to minimize the maximal absolute problem parameter, the precision issues of the annealers are addressed. Due to the redundancy of several constraints, we can show that the formally exponentially large optimization problem can be reduced and finally solved in polynomial time for the standard embedding setting where the embedded vertices induce trees. This allows to formulate provably equivalent embedded Ising problems in a practical setup.

==> modules/Tikzing/examples/Embeddings/in_broken.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{{(1-2-v4), (3-1-h1), (2-2-h2), (2-3-v2), (2-3-h3), (3-3-v2)}}
    \drawBrokenChimera

    \drawCrossFromToCC{1}{3}{1}{4}{1}{3}{1}{3}
    \drawCrossFromToCC{1}{2}{2}{2}{1}{3}{1}{1}
    \drawCrossFromToCC{1}{3}{3}{3}{1}{3}{1}{1}
    \drawCrossFromToCC{1}{1}{4}{4}{1}{1}{1}{3}

    \drawCrossFromToCC{2}{1}{1}{1}{1}{3}{1}{2}
    \drawCrossFromToCC{2}{1}{2}{3}{1}{2}{1}{3}
    \drawCrossFromToCC{2}{2}{3}{4}{1}{3}{1}{3}
    \drawCrossFromToCC{2}{3}{4}{1}{1}{3}{1}{3}

    \drawCrossFromToCC{3}{1}{1}{2}{1}{3}{1}{3}
    \drawCrossFromToCC{3}{2}{2}{3}{1}{2}{1}{3}
    \drawCrossFromToCC{3}{3}{3}{2}{1}{3}{1}{3}
    \drawCrossFromToCC{3}{2}{4}{1}{1}{3}{1}{3}

\end{tikzpicture}
\end{externalize}


==> modules/Tikzing/examples/Graphs/complete.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    \foreach \i in {1, ..., 12} {
            \setcolor{\i}
            \node[nodec, fill=currentcolor, scale=1.25] (\i) at ($(2,-2)+(90+\i*360/12:6)$) {};
    }

    \foreach \v in {1,...,12}{
    \foreach \w in {1,...,12}{
        \draw (\v) -- (\w);
    }}

\end{tikzpicture}
\end{externalize}


==> modules/Weight_Distribution/tikz/Embedding_single.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    \setboolean{drawBrokenQubits}{false}
    
    \foreach \r in {1, 3} {
        \foreach \c in {1, 3} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\broken}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    
    \setBrokenQubits{\broken}
    \addBrokenQubits{{(1-2-v4), (1-2-h1), (1-2-h2), (1-2-h3), 
                      (2-1-v1), (2-1-v2), (2-1-v4),
                      (2-2-h2), 
                      (2-3-v1), (2-3-v2), (2-3-v4), (2-3-h3),  
                      (3-2-h1), (3-2-h2), (3-2-h3)}}
    \drawBrokenChimera

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (1-2-v1) {};
    \node[nodec, fill=currentcolor] at (2-3-h4) {};

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (1-2-v2) {};
    
    \setcolorCounter
    \node[nodec, fill=currentcolor] at (1-2-v3) {};
    
    \setcolorCounter
    \node[nodec, fill=currentcolor] at (2-1-h4) {};

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (2-1-h1) {};
    \node[nodec, fill=currentcolor] at (2-2-v1) {};

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (2-1-h3) {};
    \node[nodec, fill=currentcolor] at (2-2-v2) {};
    
    \drawCrossFromToCC{2}{2}{3}{4}{1}{3}{1}{3}
    
    \setcolorCounter
    \node[nodec, fill=currentcolor] at (2-2-v4) {};
    \node[nodec, fill=currentcolor] at (2-3-h1) {};

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (2-1-h2) {};
    \node[nodec, fill=currentcolor] at (3-2-v1) {};
    
    \setcolorCounter
    \node[nodec, fill=currentcolor] at (3-2-v2) {};
    \node[nodec, fill=currentcolor] at (2-2-h3) {};

    \setcolorCounter
    \node[nodec, fill=currentcolor] at (3-2-v3) {};
    \node[nodec, fill=currentcolor] at (2-3-h2) {};
        
    \setcolorCounter
    \node[nodec, fill=currentcolor] at (3-2-v4) {};
    \node[nodec, fill=currentcolor] at (2-2-h1) {};

\end{tikzpicture}
\end{externalize}


==> modules/Weight_Distribution/tikz/complete_single.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\foreach \i in {1, ..., 12} {
			\setcolor{\i}
    		\node[nodec, fill=currentcolor, scale=1.25] (\i) at ($(2,-2)+(90+\i*360/12:6)$) {};
	}		

    \foreach \w in {1,...,12}{
        \draw (7) -- (\w);
    }

\end{tikzpicture}
\end{externalize}


==> modules/Weight_Distribution/tikz/connected_components_simple.tex <==

\newcommand{\drawAround}[4]{
	\path[name path=c1] (#1) circle[radius=#3];
	\path[name path=c2] (#2) circle[radius=#3];
	\path[name path=l1] let \p1=($(#1) - (#2)$) in ($(#1) + (\y1, -\x1)$) -- ($(#1) + (-\y1, \x1)$);
	\path[name path=l2] let \p1=($(#1) - (#2)$) in ($(#2) + (\y1, -\x1)$) -- ($(#2) + (-\y1, \x1)$);
	\path[name intersections={of=c1 and l1, by={r1, r2}}];
	\path[name intersections={of=c2 and l2, by={r3, r4}}];
	\draw[#4] (r1) -- (r3);
	\draw[#4] (r2) -- (r4);
	\path[draw, #4] let \p1=($(#2) - (r3)$) in pic[draw,angle radius={veclen(\x1,\y1)}] {angle = r4--#2--r3};
	\path[draw, #4] let \p1=($(#1) - (r1)$) in pic[draw,angle radius={veclen(\x1,\y1)}] {angle = r1--#1--r2};
}

\newcommand{\drawAroundThree}[5]{
	\path[name path=c1] (#1) circle[radius=#4];
	\path[name path=c2] (#2) circle[radius=#4];
	\path[name path=c3] (#3) circle[radius=#4];
	\path[name path=l12] let \p1=($(#1) - (#2)$) in ($(#1) + (\y1, -\x1)$) -- ($(#1) + (-\y1, \x1)$);
	\path[name path=l21] let \p1=($(#1) - (#2)$) in ($(#2) + (\y1, -\x1)$) -- ($(#2) + (-\y1, \x1)$);
	\path[name path=l13] let \p1=($(#1) - (#3)$) in ($(#1) + (\y1, -\x1)$) -- ($(#1) + (-\y1, \x1)$);
	\path[name path=l31] let \p1=($(#1) - (#3)$) in ($(#3) + (\y1, -\x1)$) -- ($(#3) + (-\y1, \x1)$);
	\path[name path=l23] let \p1=($(#2) - (#3)$) in ($(#2) + (\y1, -\x1)$) -- ($(#2) + (-\y1, \x1)$);
	\path[name path=l32] let \p1=($(#2) - (#3)$) in ($(#3) + (\y1, -\x1)$) -- ($(#3) + (-\y1, \x1)$);
	
	\path[name intersections={of=c1 and l12, by={r1, r2}}];
	\path[name intersections={of=c2 and l21, by={r3, r4}}];
	\path[name intersections={of=c1 and l13, by={s1, s2}}];
	\path[name intersections={of=c3 and l31, by={s3, s4}}];
	\path[name intersections={of=c2 and l23, by={t1, t2}}];
	\path[name intersections={of=c3 and l32, by={t3, t4}}];
	\draw[#5] (r1) -- (r3);
	\draw[#5] (s2) -- (s4);
	\draw[#5] (t1) -- (t3);
	\path[draw, #5] let \p1=($(#1) - (r1)$) in pic[draw,angle radius={veclen(\x1,\y1)}] {angle = r1--#1--s2};
	\path[draw, #5] let \p1=($(#2) - (r3)$) in pic[draw,angle radius={veclen(\x1,\y1)}] {angle = t1--#2--r3};
	\path[draw, #5] let \p1=($(#3) - (t3)$) in pic[draw,angle radius={veclen(\x1,\y1)}] {angle = s4--#3--t3};
}

\begin{tikzpicture}

	\tikzstyle{set}=[circle, draw, fill=white, inner sep=3]

	\clip (-1, -2.1) rectangle (4.5, 0.8);
	
	\coordinate (S);
	\coordinate (X1) at ($(S) + (2, 0)$);
	\coordinate (X2) at ($(S) + (2, -1.5)$);
	
	\node[set] (S) at (S) {$S^*$};
	\node[set] (X1) at (X1) {$X_1$};
	\node[set] (X2) at (X2) {$X_2$};
    
    \draw (S) -- (X1); 
    \draw (S) -- (X2); 

	\drawAround{S}{X1}{0.8}{lightblue}
	\node at ($(X1) + (1.5,0)$) {\color{lightblue}$V \setminus X_2$};

    \drawAround{X1}{X2}{0.6}{lightgreen}
    \node at ($(X2) + (1.5,0)$) {\color{lightgreen}$V \setminus S^*$};
	
\end{tikzpicture}

